Contextuality, Cohomology and Paradox

Contextuality is a key feature of quantum mechanics that provides an important non-classical resource for quantum information and computation. Abramsky and Brandenburger used sheaf theory to give a general treatment of contextuality in quantum theory [New Journal of Physics 13 (2011) 113036]. However, contextual phenomena are found in other fields as well, for example database theory. In this paper, we shall develop this unified view of contextuality. We provide two main contributions: firstly, we expose a remarkable connection between contexuality and logical paradoxes; secondly, we show that an important class of contextuality arguments has a topological origin. More specifically, we show that "All-vs-Nothing" proofs of contextuality are witnessed by cohomological obstructions.

==> pictures/bitregs.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2011.03.17 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=green!15](0,-0.1125) rectangle (0.225,0.1125)\dpicstop
\draw (0.1125,0) node{$0/1$};
\dpicdraw[fill=blue!15](-0.225,-0.5625) rectangle (0,-0.3375)\dpicstop
\draw (-0.1125,-0.45) node{$a_1$};
\dpicdraw[fill=blue!15](0.225,-0.5625) rectangle (0.45,-0.3375)\dpicstop
\draw (0.3375,-0.45) node{$a_2$};
\dpicdraw (-0.1125,-0.3375)
 --(-0.1125,-0.225)
 --(0.3375,-0.225)
 --(0.3375,-0.3375)\dpicstop
\dpicdraw (0.1125,-0.1125)
 --(0.1125,-0.225)\dpicstop
\draw (0,0) node[left=-0.3375bp]{Alice};
\dpicdraw[fill=green!15](1.125,-0.1125) rectangle (1.35,0.1125)\dpicstop
\draw (1.2375,0) node{$0/1$};
\dpicdraw[fill=blue!15](0.9,-0.5625) rectangle (1.125,-0.3375)\dpicstop
\draw (1.0125,-0.45) node{$b_1$};
\dpicdraw[fill=blue!15](1.35,-0.5625) rectangle (1.575,-0.3375)\dpicstop
\draw (1.4625,-0.45) node{$b_2$};
\dpicdraw (1.0125,-0.3375)
 --(1.0125,-0.225)
 --(1.4625,-0.225)
 --(1.4625,-0.3375)\dpicstop
\dpicdraw (1.2375,-0.1125)
 --(1.2375,-0.225)\dpicstop
\draw (1.35,0) node[right=-0.3375bp]{Bob};
\draw (0.675,1.1475) node[above=-0.3375bp]{Target};
\dpicdraw[dashed](0.1125,0.1125)
 --(0.63745,1.069635)\dpicstop
\filldraw[line width=0bp](0.657178,1.058815)
 --(0.65909,1.10909)
 --(0.617723,1.080455) --cycle
\dpicstop
\draw (0.385123,0.60957) node[left=-0.3375bp]{$a_2 = 1$};
\dpicdraw[dashed](1.2375,0.1125)
 --(0.71255,1.069635)\dpicstop
\filldraw[line width=0bp](0.732277,1.080455)
 --(0.69091,1.10909)
 --(0.692822,1.058815) --cycle
\dpicstop
\draw (0.964877,0.60957) node[right=-0.3375bp]{$b_1 = 0$};
\end{tikzpicture}


==> pictures/sbitregs.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2011.03.17 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=blue!15](-0.171319,-0.475887) rectangle (0.019035,-0.285532)\dpicstop
\draw (-0.076142,-0.380709) node{$a_1$};
\dpicdraw[fill=blue!15](0.20939,-0.475887) rectangle (0.399745,-0.285532)\dpicstop
\draw (0.304567,-0.380709) node{$a_2$};
\dpicdraw[fill=blue!15](0.818525,-0.475887) rectangle (1.00888,-0.285532)\dpicstop
\draw (0.913702,-0.380709) node{$b_1$};
\dpicdraw[fill=blue!15](1.199234,-0.475887) rectangle (1.389589,-0.285532)\dpicstop
\draw (1.294412,-0.380709) node{$b_2$};
\dpicdraw[fill=lightgray](0.41878,-1.541873) rectangle (0.513958,-1.351518)\dpicstop
\draw (0.466369,-1.446695) node{$0$};
\dpicdraw[fill=lightgray](0.513958,-1.541873) rectangle (0.609135,-1.351518)\dpicstop
\draw (0.561546,-1.446695) node{$1$};
\dpicdraw[fill=lightgray](0.609135,-1.541873) rectangle (0.704312,-1.351518)\dpicstop
\draw (0.656723,-1.446695) node{$0$};
\dpicdraw[fill=lightgray](0.704312,-1.541873) rectangle (0.799489,-1.351518)\dpicstop
\draw (0.751901,-1.446695) node{$1$};
\dpicdraw[fill=lightgray](0.41878,-1.922582) rectangle (0.799489,-1.541873)\dpicstop
\draw (0.609135,-1.732227) node{$\vdots$};
\dpicdraw[dashed](0.466369,-1.351518)
 --(-0.056091,-0.508249)\dpicstop
\filldraw[line width=0bp](-0.039909,-0.498224)
 --(-0.076142,-0.475887)
 --(-0.072272,-0.518275) --cycle
\dpicstop
\dpicdraw[dashed](0.561546,-1.351518)
 --(0.315288,-0.512417)\dpicstop
\filldraw[line width=0bp](0.333553,-0.507056)
 --(0.304567,-0.475887)
 --(0.297023,-0.517777) --cycle
\dpicstop
\dpicdraw[dashed](0.656723,-1.351518)
 --(0.902981,-0.512417)\dpicstop
\filldraw[line width=0bp](0.921247,-0.517777)
 --(0.913702,-0.475887)
 --(0.884716,-0.507056) --cycle
\dpicstop
\dpicdraw[dashed](0.751901,-1.351518)
 --(1.274361,-0.508249)\dpicstop
\filldraw[line width=0bp](1.290542,-0.518275)
 --(1.294412,-0.475887)
 --(1.258179,-0.498224) --cycle
\dpicstop
\draw (0.609135,-1.922582) node[below=-0.285532bp]{Source};
\end{tikzpicture}

